Very ample and Koszul segmental fibrations

In the hierarchy of structural sophistication for lattice polytopes, normal polytopes mark a point of origin; very ample and Koszul polytopes occupy bottom and top spots in this hierarchy, respectively. In this paper we explore a simple construction for lattice polytopes with a twofold aim. On the one hand, we derive an explicit series of very ample 3-dimensional polytopes with arbitrarily large deviation from the normality property, measured via the highest discrepancy degree between the corresponding Hilbert functions and Hilbert polynomials. On the other hand, we describe a large class of Koszul polytopes of arbitrary dimensions, containing many smooth polytopes and extending the previously known class of Nakajima polytopes.

==> motherex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Mar 15 23:05:07 PDT 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1.25" x-max="51.25" y-min="0.62" y-max="94.38" auto-bounding="true">
%<multicurve stroke-width= "0.05"
%	 points= "(12.5,94.38);(12.5,94.38);(12.5,24.38);(12.5,24.38)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(12.5,24.38);(12.5,24.38);(1.25,0.62);(1.25,0.62)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.05"
%	 points= "(12.5,24.38);(12.5,24.38);(51.25,24.38);(51.25,24.38)"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(7.19,30.31)"
%	 p2= "(7.19,32.19)"
%	 p1= "(5.31,32.19)"
%	 closure= "open"
%	 angle-end= "360"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(7.19,10.31)"
%	 p2= "(7.19,12.19)"
%	 p1= "(5.31,12.19)"
%	 closure= "open"
%	 angle-end= "360"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(33.44,43.44)"
%	 p2= "(33.44,45.31)"
%	 p1= "(31.56,45.31)"
%	 closure= "open"
%	 angle-end= "360"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(33.44,23.44)"
%	 p2= "(33.44,25.31)"
%	 p1= "(31.56,25.31)"
%	 closure= "open"
%	 angle-end= "360"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(13.44,43.44)"
%	 p2= "(13.44,45.31)"
%	 p1= "(11.56,45.31)"
%	 closure= "open"
%	 angle-end= "360"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(13.44,23.44)"
%	 p2= "(13.44,25.31)"
%	 p1= "(11.56,25.31)"
%	 closure= "open"
%	 angle-end= "360"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(12.5,44.38);(12.5,44.38);(12.5,24.38);(12.5,24.38)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(12.5,24.38);(12.5,24.38);(32.5,24.38);(32.5,24.38)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(32.5,24.38);(32.5,24.38);(32.5,44.38);(32.5,44.38)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(32.5,44.38);(32.5,44.38);(12.5,44.38);(12.5,44.38)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(6.25,11.25);(6.25,11.25);(6.25,31.25);(6.25,31.25)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(12.5,24.38);(12.5,24.38);(6.88,11.88);(6.88,11.88)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(12.5,44.38);(12.5,44.38);(6.88,31.88);(6.88,31.88)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-width= "0.1"
%	 stroke-dasharray= "1;1"
%	 points= "(32.5,24.38);(32.5,24.38);(26.88,11.88);(26.88,11.88)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-width= "0.05"
%	 stroke-dasharray= "1;1"
%	 points= "(26.88,11.25);(26.88,11.25);(26.88,70.62);(26.88,70.62)"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(27.81,89.69)"
%	 p2= "(27.81,91.56)"
%	 p1= "(25.94,91.56)"
%	 closure= "open"
%	 angle-end= "360"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(27.81,69.69)"
%	 p2= "(27.81,71.56)"
%	 p1= "(25.94,71.56)"
%	 closure= "open"
%	 angle-end= "360"
%	 fill-style= "solid"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(26.88,70.62);(26.88,70.62);(26.88,90.62);(26.88,90.62)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(26.88,70.62);(26.88,70.62);(6.25,11.25);(6.25,11.25)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(32.5,24.38);(32.5,24.38);(6.25,11.25);(6.25,11.25)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(32.5,24.38);(32.5,24.38);(26.88,70.62);(26.88,70.62)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(32.5,44.38);(32.5,44.38);(26.88,90.62);(26.88,90.62)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(12.5,44.38);(12.5,44.38);(26.88,90.62);(26.88,90.62)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.4"
%	 points= "(6.25,31.25);(6.25,31.25);(26.88,90.62);(26.88,90.62)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-width= "0.05"
%	 stroke-dasharray= "1;1"
%	 points= "(6.25,11.25);(6.25,11.25);(26.25,11.25);(26.25,11.25)"
%	 fill-style= "solid"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(51.25,94.38)(0,0)
\linethickness{0.05mm}
\put(12.5,24.38){\line(0,1){70}}
\linethickness{0.1mm}
\multiput(1.25,0.62)(0.12,0.25){94}{\line(0,1){0.25}}
\linethickness{0.05mm}
\put(12.5,24.38){\line(1,0){38.75}}
\linethickness{0.3mm}
\put(6.25,31.25){\circle*{1.88}}

\linethickness{0.3mm}
\put(6.25,11.25){\circle*{1.88}}

\linethickness{0.3mm}
\put(32.5,44.38){\circle*{1.88}}

\linethickness{0.3mm}
\put(32.5,24.38){\circle*{1.88}}

\linethickness{0.3mm}
\put(12.5,44.38){\circle*{1.88}}

\linethickness{0.3mm}
\put(12.5,24.38){\circle*{1.88}}

\linethickness{0.4mm}
\put(12.5,24.38){\line(0,1){20}}
\linethickness{0.4mm}
\put(12.5,24.38){\line(1,0){20}}
\linethickness{0.4mm}
\put(32.5,24.38){\line(0,1){20}}
\linethickness{0.4mm}
\put(12.5,44.38){\line(1,0){20}}
\linethickness{0.4mm}
\put(6.25,11.25){\line(0,1){20}}
\linethickness{0.4mm}
\multiput(6.88,11.88)(0.12,0.27){47}{\line(0,1){0.27}}
\linethickness{0.4mm}
\multiput(6.88,31.88)(0.12,0.27){47}{\line(0,1){0.27}}
\linethickness{0.1mm}
\multiput(26.88,11.88)(0.87,1.92){7}{\multiput(0,0)(0.11,0.24){4}{\line(0,1){0.24}}}
\linethickness{0.05mm}
\multiput(26.88,11.25)(0,2.01){30}{\line(0,1){1.01}}
\linethickness{0.3mm}
\put(26.88,90.62){\circle*{1.88}}

\linethickness{0.3mm}
\put(26.88,70.62){\circle*{1.88}}

\linethickness{0.4mm}
\put(26.88,70.62){\line(0,1){20}}
\linethickness{0.4mm}
\multiput(6.25,11.25)(0.12,0.35){172}{\line(0,1){0.35}}
\linethickness{0.4mm}
\multiput(6.25,11.25)(0.24,0.12){109}{\line(1,0){0.24}}
\linethickness{0.4mm}
\multiput(26.88,70.62)(0.12,-0.98){47}{\line(0,-1){0.98}}
\linethickness{0.4mm}
\multiput(26.88,90.62)(0.12,-0.98){47}{\line(0,-1){0.98}}
\linethickness{0.4mm}
\multiput(12.5,44.38)(0.12,0.39){120}{\line(0,1){0.39}}
\linethickness{0.4mm}
\multiput(6.25,31.25)(0.12,0.35){172}{\line(0,1){0.35}}
\linethickness{0.05mm}
\multiput(6.25,11.25)(1.9,0){11}{\line(1,0){0.95}}
\end{picture}

